A Comparative Analysis of Knowledge-Intensive and Data-Intensive Semantic Parsers

We present a phenomenon-oriented comparative analysis of the two dominant approaches in task-independent semantic parsing: classic, knowledge-intensive and neural, data-intensive models. To reflect state-of-the-art neural NLP technologies, we introduce a new target structure-centric parser that can produce semantic graphs much more accurately than previous data-driven parsers. We then show that, in spite of comparable performance overall, knowledge- and data-intensive models produce different types of errors, in a way that can be explained by their theoretical properties. This analysis leads to new directions for parser development.

==> tikzed-graphs/eds_example_complicate_newstyle.tex <==
\tikzset{
  invisible/.style={opacity=0},
  visible on/.style={alt={#1{}{invisible}}},
  alt/.code args={<#1>#2#3}{%
    \alt<#1>{\pgfkeysalso{#2}}{\pgfkeysalso{#3}}
  },
  ersnode/.style={right, rounded rectangle, draw, font=\tt},
  nodeA/.style={right, inner sep=5pt, rounded rectangle,font=\bf},
  nodeinner/.style={right, rounded rectangle,font=\tt},
  nodeB/.style={right, text=white, rounded rectangle,font=\tt},
  edgeA/.style={thick, rounded corners,>=stealth'},
  labelA/.style={anchor=center,fill=white,font=\scriptsize},
  labeltiny/.style={anchor=center,fill=white,font=\tiny}
}


\tikz
        { % nodea
        \node (n1) [ersnode]{pron\_q<0:1>};

        \node (n2) [ersnode, above right = 2 and 1 of n1]{\_manage\_v\_1<1:2>};

        \node (n3) [ersnode, below right  = 2 and 2.5 of n1]{pron<0:1>};

        \node (n4) [ersnode, right = 3 of n2]{\_and\_c<4:5>};
        \node (n5) [ersnode, right = 3.5 of n1]{\_house\_v\_1<3:4>};  
        \node (n6) [ersnode, right = 2 of n5]{\_feed\_v\_1<5:6>};
        \node (n7) [ersnode, right = 4.5 of n3]{\_poor\_n\_1<7:8>};
        \node (n8) [ersnode, below right = 0.7 and 0 of n6]{\_the\_q<6:7>};
% bend left,
        \path[->] (n1) edge [edgeA] node [labelA] {BV} (n3);
        \path[->] (n2) edge [edgeA] node [labelA] {ARG1} (n3);
        \path[->] (n2) edge [edgeA] node [labelA] {ARG2} (n4);
        \path[->] (n5) edge [edgeA] node [labelA] {ARG1} (n3);
        \path[->] (n5) edge [edgeA] node [labelA, pos=0.6] {ARG2} (n7);
        \path[->] (n6) edge [edgeA] node [labelA, pos=0.7] {ARG1} (n3);
        \path[->] (n6) edge [edgeA] node [labelA] {ARG2} (n7);
        \path[->] (n8) edge [edgeA] node [labelA] {BV} (n7);
        \path[->] (n4) edge [edgeA, bend right] node [labelA] {L-HNDL} (n5);
        \path[->] (n4) edge [edgeA] node [labelA] {L-INDEX} (n5);
        \path[->] (n4) edge [edgeA, bend left] node [labelA] {R-HNDL} (n6);
        \path[->] (n4) edge [edgeA, bend right] node [labelA] {R-INDEX} (n6);
        }


==> tikzed-graphs/eds_example_map_old_newstyle.tex <==
\tikzset{
  invisible/.style={opacity=0},
  visible on/.style={alt={#1{}{invisible}}},
  alt/.code args={<#1>#2#3}{%
    \alt<#1>{\pgfkeysalso{#2}}{\pgfkeysalso{#3}}
  },
  ersnode/.style={right, rounded rectangle, draw, font=\tt},
  nodeA/.style={right, fill=blue!60, text=white,inner sep=5pt, rounded rectangle,font=\bf},
  nodeinner/.style={right, fill=blue!50, text=red!40, rounded rectangle,font=\tt},
  nodeB/.style={right, fill=brown!50, text=white, rounded rectangle,font=\tt},
  edgeA/.style={thick, rounded corners,>=stealth'},
  labelA/.style={anchor=center,fill=white,font=\scriptsize},
  labeltiny/.style={anchor=center,fill=white,font=\tiny}
}


\tikz
        { % nodea
        \node (n1) [ersnode]{\_the\_q\\<0:1>};

        \node (n3) [ersnode, above right = 2 and 0 of n1]{parg\_d<3:4>};

        \node (n2) [ersnode, below right  = 2 and 0 of n1]{\_drug\_n\_1<1:2>};

        \node (n4) [ersnode, right = 1.7 of n1]{\_introduce\_v\_to<3:4>};
        \node (n5) [ersnode, right = 1.7 of n3]{\_in\_p<4:5>};  
        \node (n7) [ersnode, right = 1 of n5]{proper\_q<6:7>};
        \node (n6) [ersnode, right = 0.6 of n4]{named<6:7>};
        \node (n8) [ersnode, right = 0.4 of n7]{compound<5:7>};
        \node (n9) [ersnode, right = 0.6 of n6]{named<5:6>};
        \node (n10) [ersnode, below right = 0.5 and -0.3 of n8]{proper\_q<6:7>};
        
        \node (n11) [ersnode, right = 2 of n2]{loc\_nonsp\\<7:9>};  
        \node (n12) [ersnode, above right = 1 and 0.3 of n11]{\_year\_n\_1<8:9>}; 
        \node (n13) [ersnode, right = 2 of n11]{\_this\_q\_dem<7:8>}; 

      \path[->] (n1) edge [edgeA] node [labelA] {BV} (n2);
      \path[->] (n3) edge [edgeA] node [labelA] {ARG2} (n2);
      \path[->] (n3) edge [edgeA] node [labelA] {ARG1} (n4);
      \path[->] (n4) edge [edgeA] node [labelA] {ARG2} (n2);
      
      \path[->] (n5) edge [edgeA] node [labelA] {ARG1} (n4);
      \path[->] (n11) edge [edgeA] node [labelA] {ARG1} (n4);
      \path[->] (n5) edge [edgeA] node [labelA] {ARG2} (n6);
      \path[->] (n7) edge [edgeA] node [labelA] {BV} (n6);
      \path[->] (n8) edge [edgeA] node [labelA] {ARG1} (n6);
      \path[->] (n8) edge [edgeA] node [labelA] {ARG2} (n9);
      \path[->] (n10) edge [edgeA] node [labelA] {BV} (n9);
      \path[->] (n11) edge [edgeA] node [labelA] {ARG2} (n12);
      \path[->] (n13) edge [edgeA] node [labelA] {BV} (n12);

        }

